Pauli Flow on Open Graphs with Unknown Measurement Labels

One-way quantum computation, or measurement-based quantum computation, is a universal model of quantum computation alternative to the circuit model. The computation progresses by measurements of a pre-prepared resource state together with corrections of undesired outcomes via applications of Pauli gates to yet unmeasured qubits. The fundamental question of this model is determining whether computation can be implemented deterministically. Pauli flow is one of the most general structures guaranteeing determinism. It is also essential for polynomial time ancilla-free circuit extraction. It is known how to efficiently determine the existence of Pauli flow given an open graph together with a measurement labelling (a choice of measurements to be performed). In this work, we focus on the problem of deciding the existence of Pauli flow for a given open graph when the measurement labelling is unknown. We show that this problem is in RP by providing a random polynomial time algorithm. To do it, we extend previous algebraic interpretations of Pauli flow, by showing that, in the case of X and Z measurements only, flow existence corresponds to the right-invertibility of a matrix derived from the adjacency matrix. We also use this interpretation to show that the number of output qubits can always be reduced to match the number of input qubits while preserving the existence of flow.

==> figures/ex_233_1z_flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-4, 1.5) {};
		\node [style=Small Empty Box] (1) at (-4, -1.5) {};
		\node [style=Small Black] (2) at (0, 3) {};
		\node [style=Small Grey] (3) at (0, 0) {};
		\node [style=Small Black] (4) at (0, -3) {};
		\node [style=Small Empty] (5) at (4, 3) {};
		\node [style=Small Empty] (6) at (4, 0) {};
		\node [style=Small Empty] (7) at (4, -3) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0, -4) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-4, 2.25) {$A$};
		\node [style=none] (13) at (-4, -0.75) {$B$};
		\node [style=none] (14) at (0, 3.75) {$C$};
		\node [style=GreyTEXT] (15) at (0, 0.75) {$D$};
		\node [style=none] (16) at (0, -2.25) {$E$};
		\node [style=none] (17) at (4, 3.75) {$F$};
		\node [style=none] (18) at (4, 0.75) {$G$};
		\node [style=none] (19) at (4, -2.25) {$H$};
		\node [style=Small Black] (20) at (0, -3) {};
		\node [style=Small Black] (21) at (0, 3) {};
		\node [style=Small Black] (22) at (-4, 1.5) {};
		\node [style=Small Black] (23) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=grey] (0) to (3);
		\draw (2) to (1);
		\draw [style=grey] (3) to (1);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (2) to (6);
		\draw [style=grey] (3) to (6);
		\draw [style=grey] (3) to (7);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_233_2o_flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-4, 1.5) {};
		\node [style=Small Empty Box] (1) at (-4, -1.5) {};
		\node [style=Small Black] (2) at (0, 3) {};
		\node [style=Small Grey] (3) at (0, 0) {};
		\node [style=Small Black] (4) at (0, -3) {};
		\node [style=Small Empty] (5) at (4, 3) {};
		\node [style=Small Grey] (6) at (4, 0) {};
		\node [style=Small Empty] (7) at (4, -3) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (0, -4) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-4, 2.25) {$A$};
		\node [style=none] (13) at (-4, -0.75) {$B$};
		\node [style=none] (14) at (0, 3.75) {$C$};
		\node [style=GreyTEXT] (15) at (0, 0.75) {$D$};
		\node [style=none] (16) at (0, -2.25) {$E$};
		\node [style=none] (17) at (4, 3.75) {$F$};
		\node [style=GreyTEXT] (18) at (4, 0.75) {$G$};
		\node [style=none] (19) at (4, -2.25) {$H$};
		\node [style=Small Black] (20) at (0, -3) {};
		\node [style=Small Black] (21) at (0, 3) {};
		\node [style=Small Black] (22) at (-4, 1.5) {};
		\node [style=Small Black] (23) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=grey] (0) to (3);
		\draw (2) to (1);
		\draw [style=grey] (3) to (1);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw [style=grey] (2) to (6);
		\draw [style=grey] (3) to (6);
		\draw [style=grey] (3) to (7);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_233_changed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (24) at (-4, 1.5) {};
		\node [style=Small Empty Box] (25) at (-4, -1.5) {};
		\node [style=Small Black] (26) at (0, 3) {};
		\node [style=Small Black] (27) at (0, 0) {};
		\node [style=Small Black] (28) at (0, -3) {};
		\node [style=Small Empty] (29) at (4, 3) {};
		\node [style=Small Empty] (30) at (4, 0) {};
		\node [style=Small Empty] (31) at (4, -3) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, -4) {};
		\node [style=none] (35) at (-6, 0) {};
		\node [style=none] (36) at (-4, 2.25) {$A$};
		\node [style=none] (37) at (-4, -0.75) {$B$};
		\node [style=none] (38) at (0, 3.75) {$C$};
		\node [style=none] (39) at (0, 0.75) {$D$};
		\node [style=none] (40) at (0, -2.25) {$E$};
		\node [style=none] (41) at (4, 3.75) {$F$};
		\node [style=none] (42) at (4, 0.75) {$G$};
		\node [style=none] (43) at (4, -2.25) {$H$};
		\node [style=Small Black] (44) at (0, -3) {};
		\node [style=Small Black] (45) at (0, 3) {};
		\node [style=Small Black] (46) at (-4, 1.5) {};
		\node [style=Small Black] (47) at (-4, -1.5) {};
		\node [style=none] (48) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (26);
		\draw (24) to (27);
		\draw (26) to (25);
		\draw (27) to (25);
		\draw (25) to (28);
		\draw (28) to (29);
		\draw (26) to (30);
		\draw (27) to (30);
		\draw (31) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_233_no_flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-4, 1.5) {};
		\node [style=Small Empty Box] (1) at (-4, -1.5) {};
		\node [style=Small Black] (2) at (0, 3) {};
		\node [style=Small Black] (3) at (0, 0) {};
		\node [style=Small Black] (4) at (0, -3) {};
		\node [style=Small Empty] (5) at (4, 3) {};
		\node [style=Small Empty] (6) at (4, 0) {};
		\node [style=Small Empty] (7) at (4, -3) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0, -4) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-4, 2.25) {$A$};
		\node [style=none] (13) at (-4, -0.75) {$B$};
		\node [style=none] (14) at (0, 3.75) {$C$};
		\node [style=none] (15) at (0, 0.75) {$D$};
		\node [style=none] (16) at (0, -2.25) {$E$};
		\node [style=none] (17) at (4, 3.75) {$F$};
		\node [style=none] (18) at (4, 0.75) {$G$};
		\node [style=none] (19) at (4, -2.25) {$H$};
		\node [style=Small Black] (20) at (0, -3) {};
		\node [style=Small Black] (21) at (0, 3) {};
		\node [style=Small Black] (22) at (-4, 1.5) {};
		\node [style=Small Black] (23) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_x_xy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-2, 2.5) {};
		\node [style=Small Empty Box] (1) at (-2, -2.5) {};
		\node [style=Small Empty] (5) at (2, 2.5) {};
		\node [style=Small Black] (6) at (2, 0) {};
		\node [style=Small Empty] (7) at (2, -2.5) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-2, 3.25) {$R$ in $XY$};
		\node [style=none] (13) at (-2, -3.25) {$S$ in $XY$};
		\node [style=none] (17) at (2, 3.25) {$V$};
		\node [style=none] (18) at (2, 0.75) {$T$ in $XY$};
		\node [style=none] (19) at (2, -1.75) {$W$};
		\node [style=Small Black] (22) at (-2, 2.5) {};
		\node [style=Small Black] (23) at (-2, -2.5) {};
		\node [style=Small Black] (24) at (-2, 0) {};
		\node [style=none] (25) at (-3.25, 0.75) {$U$ in $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (22) to (5);
		\draw (24) to (6);
		\draw (7) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_x_xy_directed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tiny Black] (2) at (2, 2.5) {};
		\node [style=Tiny Black] (3) at (2, 0) {};
		\node [style=Tiny Black] (4) at (2, -2.5) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (0, -3.5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-2, 3.25) {$R$};
		\node [style=none] (10) at (-2, -1.75) {$S$};
		\node [style=none] (11) at (2, 3.25) {$V$};
		\node [style=none] (12) at (1.5, 0.75) {$T$};
		\node [style=none] (13) at (1.5, -1.75) {$W$};
		\node [style=Tiny Black] (14) at (-2, 2.5) {};
		\node [style=Tiny Black] (15) at (-2, -2.5) {};
		\node [style=Tiny Black] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2, 0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (14);
		\draw [style=directed, bend right=330] (3) to (16);
		\draw [style=directed, bend left] (16) to (3);
		\draw [style=directed] (4) to (15);
		\draw [style=directed] (2) to (3);
		\draw [style=directed] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

